Oolong: Evaluating Long Context Reasoning and Aggregation Capabilities

As model context lengths continue to grow, concerns about whether models effectively use the full context length have persisted. While several carefully designed long-context evaluations have recently been released, these evaluations tend to rely on retrieval from one or more sections of the context, which allows nearly all of the context tokens to be disregarded as noise. This represents only one type of task that might be performed with long context. We introduce Oolong, a benchmark of long-context reasoning tasks that require analyzing individual chunks of text on an atomic level, and then aggregating these analyses to answer distributional questions. Oolong is separated into two task sets: Oolong-synth, a set of naturalistic synthetic tasks, where we can easily ablate components of the reasoning problem; and Oolong-real, a downstream setting which requires reasoning over real-world conversational data. Oolong requires models to reason over large quantities of examples, to perform both classification and counting in-context, and to reason over temporal and user relations. Even frontier models struggle on Oolong, with GPT-5, Claude-Sonnet-4, and Gemini-2.5-Pro all achieving less than 50% accuracy on both splits at 128K. We release the data and evaluation harness for Oolong to enable further development of models that can reason over large quantities of text.

==> resources/plots/real_ablation_levels.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title={\ours-real},
    xlabel={Context Length},
    % ylabel={Accuracy},
    grid=major,
    width=7cm,
    height=6cm,
    xmode=log,
    log basis x=2,
    xmin=40000, xmax=512000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
]

% Read and transpose the data table
\pgfplotstableread[col sep=comma]{resources/plots/real_results.csv}\datatable
\pgfplotstabletranspose[colnames from=model]\transposedtable{\datatable}

\addplot[
     color=cbBlue,
     mark=*,
     mark size=2pt,
     line width=1pt
 ] table[x=colnames, y={gpt-5-nano}] {\transposedtable};
 \addlegendentry{gpt-5-nano [default]}

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano-high}] {\transposedtable};
\addlegendentry{gpt-5-nano [high]}
 
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano-low}] {\transposedtable};
\addlegendentry{gpt-5-nano [low]}

\end{axis}
\end{tikzpicture}

==> resources/plots/real_type_windows.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{resources/data/real_type_character.csv}\characterdata
\pgfplotstabletranspose[colnames from=model]\charactertable{\characterdata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_counting.csv}\countingdata
\pgfplotstabletranspose[colnames from=model]\countingtable{\countingdata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_enumeration.csv}\enumerationdata
\pgfplotstabletranspose[colnames from=model]\enumerationtable{\enumerationdata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_frequency.csv}\frequencydata
\pgfplotstabletranspose[colnames from=model]\frequencytable{\frequencydata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_indexing.csv}\indexingdata
\pgfplotstabletranspose[colnames from=model]\indexingtable{\indexingdata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_player.csv}\playerdata
\pgfplotstabletranspose[colnames from=model]\playertable{\playerdata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_rolltype.csv}\rolltypedata
\pgfplotstabletranspose[colnames from=model]\rolltypetable{\rolltypedata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_rollvalue.csv}\rollvaluedata
\pgfplotstabletranspose[colnames from=model]\rollvaluetable{\rollvaluedata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_spelllevel.csv}\spellleveldata
\pgfplotstabletranspose[colnames from=model]\spellleveltable{\spellleveldata}
\pgfplotstableread[col sep=comma]{resources/data/real_type_spelltype.csv}\spelltypedata
\pgfplotstabletranspose[colnames from=model]\spelltypetable{\spelltypedata}

\begin{groupplot}[
    group style={
        group size=3 by 4,
        horizontal sep=0.5cm,
        vertical sep=1.5cm,
    },
    legend style={
        at={(1.6,1.25)},
        anchor=south,
        legend columns=5,
        font=\scriptsize,
    },
    height=5cm,
]

\nextgroupplot[
    title={Character},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabels={},
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\charactertable};
\addlegendentry{gemini-2.5-pro}

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\charactertable};
\addlegendentry{gpt-5-nano}

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\charactertable};
\addlegendentry{gpt-5-mini}

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\charactertable};
\addlegendentry{gpt-5}

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\charactertable};
\addlegendentry{o4-mini}

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\charactertable};
\addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\charactertable};
\addlegendentry{claude-sonnet-4}

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\charactertable};
\addlegendentry{deepseek-r1-0528}

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\charactertable};
\addlegendentry{llama-4-maverick}

\nextgroupplot[
    title={Counting},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabels={},
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\countingtable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\countingtable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\countingtable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\countingtable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\countingtable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\countingtable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\countingtable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\countingtable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\countingtable};

\nextgroupplot[
    title={Enumeration},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\enumerationtable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\enumerationtable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\enumerationtable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\enumerationtable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\enumerationtable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\enumerationtable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\enumerationtable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\enumerationtable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\enumerationtable};

\nextgroupplot[
    title={Frequency},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabels={},
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\frequencytable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\frequencytable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\frequencytable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\frequencytable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\frequencytable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\frequencytable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\frequencytable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\frequencytable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\frequencytable};

\nextgroupplot[
    title={Indexing},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabels={},
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\indexingtable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\indexingtable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\indexingtable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\indexingtable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\indexingtable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\indexingtable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\indexingtable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\indexingtable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\indexingtable};

\nextgroupplot[
    title={Player},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\playertable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\playertable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\playertable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\playertable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\playertable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\playertable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\playertable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\playertable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\playertable};

\nextgroupplot[
    title={Roll type},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabels={},
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\rolltypetable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\rolltypetable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\rolltypetable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\rolltypetable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\rolltypetable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\rolltypetable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\rolltypetable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\rolltypetable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\rolltypetable};

\nextgroupplot[
    title={Roll value},
    legend entries={},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabels={},
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\rollvaluetable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\rollvaluetable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\rollvaluetable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\rollvaluetable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\rollvaluetable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\rollvaluetable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\rollvaluetable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\rollvaluetable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\rollvaluetable};

\nextgroupplot[
    title={Spell level},
    legend entries={},
    xlabel={Context Length},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\spellleveltable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\spellleveltable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\spellleveltable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\spellleveltable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\spellleveltable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\spellleveltable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\spellleveltable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\spellleveltable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\spellleveltable};

\nextgroupplot[
    title={Spell type},
    legend entries={},
    xlabel={Context Length},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\spelltypetable};

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\spelltypetable};

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\spelltypetable};

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\spelltypetable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\spelltypetable};

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\spelltypetable};

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\spelltypetable};

% deepseek
\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\spelltypetable};

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\spelltypetable};

\end{groupplot}

\end{tikzpicture}



==> resources/plots/results.tex <==
% Abridged variant of results.tex: one line per model family, showing the
% family member with the highest mean \ours-synth score over the plotted
% context lengths (8K--512K). The same model is shown in both panels.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{resources/plots/real_results.csv}\realdata
\pgfplotstabletranspose[colnames from=model]\realtable{\realdata}
\pgfplotstableread[col sep=comma]{resources/plots/synth_results.csv}\synthdata
\pgfplotstabletranspose[colnames from=model, columns={model,8192,16384,32768,65536,131072,262144,524288}]\synthtable{\synthdata}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.5cm,
    },
    legend style={
        at={(0.85,1.2)},
        anchor=south,
        legend columns=5,
        font=\scriptsize,
    },
    height=6cm,
]

\nextgroupplot[
    title={\ours-synth},
    xlabel={Context Length},
    ylabel={Score},
    grid=major,
    xmode=log,
    log basis x=2,
    xmin=6500, xmax=550000,
    ymin=0, ymax=1,
    xtick={8192,16384,32768,65536,131072,262144,524288},
    xticklabels={8K,16K,32K,64K,128K,256K,512K},
    width=8.5cm,
]

% gemini
\addplot[
    color=cbYellow,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-3-pro}] {\synthtable};
\addlegendentry{Gemini-3-Pro}

% gpt-5 series
\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\synthtable};
\addlegendentry{GPT-5}

% gpt o models
\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\synthtable};
\addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\synthtable};
\addlegendentry{Claude-Sonnet-4}

% llama
\addplot[
    color=cbPurple,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-3B}] {\synthtable};
\addlegendentry{Llama-3.2-3B}

% qwen
\addplot[
    color=maroon,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-instruct}] {\synthtable};
\addlegendentry{Qwen3-4B-instruct}

% olmo
\addplot[
    color=cbRed,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Think-32B}] {\synthtable};
\addlegendentry{Olmo-3.1-Think-32B}

% gemma
\addplot[
    color=cbDarkYellow,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Gemma4-31B}] {\synthtable};
\addlegendentry{Gemma4-31B}

% deepseek
\addplot[
    color=cbGray,
     mark=o,
     mark size=2pt,
     line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\synthtable};
\addlegendentry{Deepseek-R1-0528}

% random baseline
\addplot[
    color=black,
    mark=.,
    dashed,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={random-baseline}] {\synthtable};
 \addlegendentry{random baseline}


\nextgroupplot[
    title={\ours-real},
    legend entries={},
    xlabel={Context Length},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

% gemini
\addplot[
    color=cbYellow,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-3-pro}] {\realtable};
%\addlegendentry{gemini-3-pro}

% gpt-5 series
\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\realtable};
% \addlegendentry{gpt-5}

% gpt o models
\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\realtable};
% \addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\realtable};
% \addlegendentry{claude-sonnet-4}

% llama
\addplot[
    color=cbPurple,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-3B}] {\realtable};
%

% qwen
\addplot[
    color=maroon,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-instruct}] {\realtable};
%

% olmo
\addplot[
    color=cbRed,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Think-32B}]{\realtable};
%

% gemma
\addplot[
    color=cbDarkYellow,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Gemma4-31B}] {\realtable};
%\addlegendentry{Gemma4-31B}

% deepseek
\addplot[
    color=cbGray,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\realtable};
% \addlegendentry{deepseek-r1-0528}

\end{groupplot}

\end{tikzpicture}


==> resources/plots/results_closed.tex <==
% Closed-weights (API-only) subset of results.tex. Colors and marks are
% unchanged from the original plot so the two variants (results_open /
% results_closed) stay visually consistent with each other and with results.tex.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{resources/plots/real_results.csv}\realdata
\pgfplotstabletranspose[colnames from=model]\realtable{\realdata}
\pgfplotstableread[col sep=comma]{resources/plots/synth_results.csv}\synthdata
\pgfplotstabletranspose[colnames from=model, columns={model,8192,16384,32768,65536,131072,262144,524288}]\synthtable{\synthdata}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.5cm,
    },
    legend style={
        at={(0.85,1.2)},
        anchor=south,
        legend columns=5,
        font=\scriptsize,
    },
    height=6cm,
]

\nextgroupplot[
    title={\ours-synth},
    xlabel={Context Length},
    ylabel={Score},
    grid=major,
    xmode=log,
    log basis x=2,
    xmin=6500, xmax=550000,
    ymin=0, ymax=1,
    xtick={8192,16384,32768,65536,131072,262144,524288},
    xticklabels={8K,16K,32K,64K,128K,256K,512K},
    width=8.5cm,
]

% gemini
\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\synthtable};
\addlegendentry{gemini-2.5-pro}

\addplot[
    color=cbYellow,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-3-pro}] {\synthtable};
\addlegendentry{gemini-3-pro}

% gpt-5 series
\addplot[color=cbBlue, mark=o, mark size=2pt, line width=1pt]
  table[
    y={gpt-5-nano},
  ] {\synthtable};
\addlegendentry{gpt-5-nano}

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\synthtable};
\addlegendentry{gpt-5-mini}

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\synthtable};
\addlegendentry{gpt-5}

\addplot[
    color=cbBlue,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5.2}] {\synthtable};
\addlegendentry{gpt-5.2}

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\synthtable};
\addlegendentry{o4-mini}

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\synthtable};
\addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\synthtable};
\addlegendentry{claude-sonnet-4}

% random baseline
\addplot[
    color=black,
    mark=.,
    dashed,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={random-baseline}] {\synthtable};
 \addlegendentry{random baseline}


\nextgroupplot[
    title={\ours-real},
    legend entries={},
    xlabel={Context Length},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

% gemini
\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\realtable};

\addplot[
    color=cbYellow,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-3-pro}] {\realtable};
%\addlegendentry{gemini-3-pro}

% gpt-5 series
\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\realtable};
% \addlegendentry{gpt-5-nano}

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\realtable};
% \addlegendentry{gpt-5-mini}

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\realtable};
% \addlegendentry{gpt-5}

\addplot[
    color=cbBlue,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5.2}] {\realtable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\realtable};
% \addlegendentry{o4-mini}

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\realtable};
% \addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\realtable};
% \addlegendentry{claude-sonnet-4}

\end{groupplot}

\end{tikzpicture}


==> resources/plots/results_full.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{resources/plots/real_results.csv}\realdata
\pgfplotstabletranspose[colnames from=model]\realtable{\realdata}
\pgfplotstableread[col sep=comma]{resources/plots/synth_results.csv}\synthdata
\pgfplotstabletranspose[colnames from=model, columns={model,8192,16384,32768,65536,131072,262144,524288}]\synthtable{\synthdata}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.5cm,
    },
    legend style={
        at={(0.85,1.2)},
        anchor=south,
        legend columns=5,
        font=\scriptsize,
    },
    height=6cm,
]

\nextgroupplot[
    title={\ours-synth},
    xlabel={Context Length},
    ylabel={Score},
    grid=major,
    xmode=log,
    log basis x=2,
    xmin=6500, xmax=550000,
    ymin=0, ymax=1,
    xtick={8192,16384,32768,65536,131072,262144,524288},
    xticklabels={8K,16K,32K,64K,128K,256K,512K},
    width=8.5cm,
]
\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\synthtable};
\addlegendentry{gemini-2.5-pro}

\addplot[
    color=cbYellow,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-3-pro}] {\synthtable};
\addlegendentry{gemini-3-pro}



% --- main line ---
\addplot[color=cbBlue, mark=o, mark size=2pt, line width=1pt]
  table[
    y={gpt-5-nano},
  ] {\synthtable};
\addlegendentry{gpt-5-nano}

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\synthtable};
\addlegendentry{gpt-5-mini}

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\synthtable};
\addlegendentry{gpt-5}

\addplot[
    color=cbBlue,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5.2}] {\synthtable};
\addlegendentry{gpt-5.2}

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\synthtable};
\addlegendentry{o4-mini}

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\synthtable};
\addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\synthtable};
\addlegendentry{claude-sonnet-4}

% llama 4
\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\synthtable};
\addlegendentry{llama-4-maverick}


% llama 3
\addplot[
    color=cbPurple,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-8B}] {\synthtable};
\addlegendentry{llama-3.1-8B}

\addplot[
    color=cbPurple,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-3B}] {\synthtable};
\addlegendentry{llama-3.3-3B}

\addplot[
    color=maroon,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-instruct}] {\synthtable};
\addlegendentry{Qwen3-4B-instruct}


\addplot[
    color=maroon,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-thinking}] {\synthtable};
\addlegendentry{Qwen3-4B-thinking}
 

\addplot[
    color=cbRed,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Think-32B}] {\synthtable};
\addlegendentry{Olmo-3.1-Think-32B}

\addplot[
    color=cbRed,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Think-7B}] {\synthtable};
\addlegendentry{Olmo-3-Think-7B}

\addplot[
    color=cbRed,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Instruct-7B}] {\synthtable};
\addlegendentry{Olmo3-Instruct-7B}

\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Instruct-32B}] {\synthtable};
\addlegendentry{Olmo3.1-Instruct-32B}


\addplot[
    color=cbDarkYellow,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Gemma4-31B}] {\synthtable};
\addlegendentry{Gemma4-31B}

% deepseek
\addplot[
    color=cbGray,
     mark=o,
     mark size=2pt,
     line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\synthtable};
\addlegendentry{deepseek-r1-0528}

% random baseline
\addplot[
    color=black,
    mark=.,
    dashed,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={random-baseline}] {\synthtable};
 \addlegendentry{random baseline}


\nextgroupplot[
    title={\ours-real},
    legend entries={},
    xlabel={Context Length},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\realtable};

\addplot[
    color=cbYellow,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-3-pro}] {\realtable};
%\addlegendentry{gemini-3-pro}

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\realtable};
% \addlegendentry{gpt-5-nano}

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\realtable};
% \addlegendentry{gpt-5-mini}

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\realtable};
% \addlegendentry{gpt-5}


\addplot[
    color=cbBlue,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5.2}] {\realtable};

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\realtable};
% \addlegendentry{o4-mini}

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\realtable};
% \addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\realtable};
% \addlegendentry{claude-sonnet-4}

% deepseek
\addplot[
    color=cbGray,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\realtable};
% \addlegendentry{deepseek-r1-0528}

% llama 3
\addplot[
    color=cbPurple,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-8B}] {\realtable};
%

\addplot[
    color=cbPurple,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-3B}] {\realtable};
%

\addplot[
    color=maroon,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-instruct}] {\realtable};
%


\addplot[
    color=maroon,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-thinking}]{\realtable};
%
 

\addplot[
    color=cbRed,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Think-32B}]{\realtable};
%

\addplot[
    color=cbRed,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Think-32B}] {\realtable};
%{\synthtable};

\addplot[
    color=cbRed,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Think-7B}] {\realtable};
%

\addplot[
    color=cbRed,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Instruct-7B}] {\realtable};
%

\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Instruct-32B}] {\realtable};
%


\addplot[
    color=cbDarkYellow,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Gemma4-31B}] {\realtable};
%\addlegendentry{Gemma4-31B}

\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\realtable};
% \addlegendentry{llama-4-maverick}

\end{groupplot}

\end{tikzpicture}



==> resources/plots/results_open.tex <==
% Open-weights subset of results.tex. Colors and marks are unchanged from the
% original plot so the two variants (results_open / results_closed) stay
% visually consistent with each other and with results.tex.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{resources/plots/real_results.csv}\realdata
\pgfplotstabletranspose[colnames from=model]\realtable{\realdata}
\pgfplotstableread[col sep=comma]{resources/plots/synth_results.csv}\synthdata
\pgfplotstabletranspose[colnames from=model, columns={model,8192,16384,32768,65536,131072,262144,524288}]\synthtable{\synthdata}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.5cm,
    },
    legend style={
        at={(0.85,1.2)},
        anchor=south,
        legend columns=5,
        font=\scriptsize,
    },
    height=6cm,
]

\nextgroupplot[
    title={\ours-synth},
    xlabel={Context Length},
    ylabel={Score},
    grid=major,
    xmode=log,
    log basis x=2,
    xmin=6500, xmax=550000,
    ymin=0, ymax=1,
    xtick={8192,16384,32768,65536,131072,262144,524288},
    xticklabels={8K,16K,32K,64K,128K,256K,512K},
    width=8.5cm,
]

% llama 4
\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\synthtable};
\addlegendentry{llama-4-maverick}

% llama 3
\addplot[
    color=cbPurple,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-8B}] {\synthtable};
\addlegendentry{llama-3.1-8B}

\addplot[
    color=cbPurple,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-3B}] {\synthtable};
\addlegendentry{llama-3.3-3B}

% qwen
\addplot[
    color=maroon,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-instruct}] {\synthtable};
\addlegendentry{Qwen3-4B-instruct}

\addplot[
    color=maroon,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-thinking}] {\synthtable};
\addlegendentry{Qwen3-4B-thinking}

% olmo
\addplot[
    color=cbRed,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Think-32B}] {\synthtable};
\addlegendentry{Olmo-3.1-Think-32B}

\addplot[
    color=cbRed,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Think-7B}] {\synthtable};
\addlegendentry{Olmo-3-Think-7B}

\addplot[
    color=cbRed,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Instruct-7B}] {\synthtable};
\addlegendentry{Olmo3-Instruct-7B}

\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Instruct-32B}] {\synthtable};
\addlegendentry{Olmo3.1-Instruct-32B}

% gemma
\addplot[
    color=cbDarkYellow,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Gemma4-31B}] {\synthtable};
\addlegendentry{Gemma4-31B}

% deepseek
\addplot[
    color=cbGray,
     mark=o,
     mark size=2pt,
     line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\synthtable};
\addlegendentry{deepseek-r1-0528}

% random baseline
\addplot[
    color=black,
    mark=.,
    dashed,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={random-baseline}] {\synthtable};
 \addlegendentry{random baseline}


\nextgroupplot[
    title={\ours-real},
    legend entries={},
    xlabel={Context Length},
    xmode=log,
    log basis x=2,
    xmin=48000, xmax=600000,
    ymin=0, ymax=1,
    xtick={32768,65536,131072,262144,524288},
    xticklabels={32K,64K,128K,256K,512K},
    yticklabel pos=right,
    grid=major,
    width=6cm,
    ]

% llama 4
\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\realtable};
% \addlegendentry{llama-4-maverick}

% llama 3
\addplot[
    color=cbPurple,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-8B}] {\realtable};
%

\addplot[
    color=cbPurple,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama3-3B}] {\realtable};
%

% qwen
\addplot[
    color=maroon,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-instruct}] {\realtable};
%

\addplot[
    color=maroon,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Qwen3-4B-thinking}]{\realtable};
%

% olmo
\addplot[
    color=cbRed,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Think-32B}]{\realtable};
%

\addplot[
    color=cbRed,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Think-7B}] {\realtable};
%

\addplot[
    color=cbRed,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3-Instruct-7B}] {\realtable};
%

\addplot[
    color=cbRed,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Olmo3.1-Instruct-32B}] {\realtable};
%

% gemma
\addplot[
    color=cbDarkYellow,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Gemma4-31B}] {\realtable};
%\addlegendentry{Gemma4-31B}

% deepseek
\addplot[
    color=cbGray,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\realtable};
% \addlegendentry{deepseek-r1-0528}

\end{groupplot}

\end{tikzpicture}


==> resources/plots/synth_ablation_labels.tex <==

\begin{tikzpicture}[scale=0.9]
\centering
\begin{axis}[
    xlabel={Context Length},
    ylabel={Score},
    grid=major,
    width=7.5cm,
    height=6cm,
    xmode=log,
    log basis x=2,
    xmin=900, xmax=80000,
    ymin=0, ymax=1,
    xtick={1024,2048,4096,8192,16384,32768,65536},%,131072,262144},
    xticklabels={1K,2K,4K,8K,16K,32K,64K},
    % legend columns=2,
    legend style={
        font=\scriptsize,
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=2,
        /tikz/column sep=1ex,
    },
]

% Read and transpose the data table
\pgfplotstableread[col sep=comma]{resources/plots/synth_results.csv}\datatable
\pgfplotstabletranspose[colnames from=model, columns={model,1024,2048,4096,8192,16384,32768,65536}]\transposedtable{\datatable}

\addplot[
    color=cbOrange,
    mark=*,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-labels}] {\transposedtable};
\addlegendentry{GPT-5 +labels}

\addplot[
     color=cbOrange,
     mark=o,
     mark size=2pt,
     line width=1pt
 ] table[x=colnames, y={gpt-5}] {\transposedtable};
 \addlegendentry{GPT-5}

\addplot[
    color=cbBlue,
    mark=*,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano-labels}] {\transposedtable};
\addlegendentry{GPT-5-nano +labels}

\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\transposedtable};
\addlegendentry{GPT-5-nano}

 \addplot[
      color=cbYellow,
      mark=*,
      mark size=2pt,
      line width=1pt
  ] table[x=colnames, y={gemini-2.5-flash-labels}] {\transposedtable};
  \addlegendentry{Gemini 2.5 flash +labels}

  \addplot[
      color=cbYellow,
      mark=o,
      mark size=2pt,
      line width=1pt
  ] table[x=colnames, y={gemini-2.5-pro}] {\transposedtable};
  \addlegendentry{Gemini 2.5 flash} % TODO: double check this

  \addplot[
      color=cbGreen,
      mark=*,
      mark size=2pt,
      line width=1pt
  ] table[x=colnames, y={claude-sonnet-labels}] {\transposedtable};
  \addlegendentry{Sonnet 4 +labels}

  \addplot[
      color=cbGreen,
      mark=o,
      mark size=2pt,
      line width=1pt
  ] table[x=colnames, y={claude-sonnet-4-20250514}] {\transposedtable};
  \addlegendentry{Sonnet 4}
  
\end{axis}
\end{tikzpicture}
% \caption{}
% \caption{Ablation on \ours-\textsc{synth}, where we provide the gold labels in the input. This leads to a consistent but small improvement.}
\label{fig:synth_ablation_labels}


==> resources/plots/synth_ablation_levels.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    title={\ours-synth},
    xlabel={Context Length},
    ylabel={Score},
    grid=major,
    width=9cm,
    height=6cm,
    xmode=log,
    log basis x=2,
    xmin=6500, xmax=512000,
    ymin=0, ymax=1,
    xtick={8192,16384,32768,65536,131072,262144,524288},
    xticklabels={8K,16K,32K,64K,128K,256K,512K},
    % legend columns=4,
    % legend style={
    %     font=\scriptsize,
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     /tikz/column sep=1ex,
    % },
]

% Read and transpose the data table
\pgfplotstableread[col sep=comma]{resources/plots/synth_results.csv}\datatable
\pgfplotstabletranspose[colnames from=model, columns={model,8192,16384,32768,65536,131072,262144,524288}]\transposedtable{\datatable}

 \addplot[
     color=cbBlue,
     mark=*,
     mark size=2pt,
     line width=1pt
 ] table[x=colnames, y={gpt-5-nano}] {\transposedtable};
 \addlegendentry{gpt-5-nano [default]} 

\addplot[
     color=cbOrange,
     mark=x,
     mark size=2pt,
     line width=1pt
 ] table[x=colnames, y={gpt-5-nano-high}] {\transposedtable};
 \addlegendentry{gpt-5-nano [high]}

\addplot[
     color=cbGreen,
     mark=o,
     mark size=2pt,
     line width=1pt
 ] table[x=colnames, y={gpt-5-nano-low}] {\transposedtable};
 \addlegendentry{gpt-5-nano [low]}
 
\end{axis}
\end{tikzpicture}

==> resources/plots/synth_analysis_short_context.tex <==

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xlabel={Context Length},
    % ylabel={Score},
    yticklabel pos=right,
    grid=major,
    width=7cm,
    height=6cm,
    xmode=log,
    log basis x=2,
    xmin=800, xmax=9000,
    ymin=0, ymax=1,
    xtick={1024,2048,4096,8192},
    xticklabels={1K,2K,4K,8K},
    legend columns=4,
    legend style={
        at={(0.5,1.1)},
        anchor=south,
        font=\scriptsize,        %/tikz/column sep=1ex,
    },
]

% Read and transpose the data table
\pgfplotstableread[col sep=comma]{resources/plots/synth_results.csv}\datatable
\pgfplotstabletranspose[colnames from=model, columns={model,1024,2048,4096,8192,16384}]\transposedtable{\datatable}

% gpt-5 models
\addplot[
    color=cbBlue,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-nano}] {\transposedtable};
\addlegendentry{gpt-5-nano}

\addplot[
    color=cbBlue,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5-mini}] {\transposedtable};
\addlegendentry{gpt-5-mini}

\addplot[
    color=cbBlue,
    mark=+,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5}] {\transposedtable};
\addlegendentry{gpt-5}

\addplot[
    color=cbBlue,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gpt-5.2}] {\transposedtable};
\addlegendentry{gpt-5.2}

% gpt o models
\addplot[
    color=cbOrange,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o4-mini}] {\transposedtable};
\addlegendentry{o4-mini}

\addplot[
    color=cbOrange,
    mark=x,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={o3}] {\transposedtable};
\addlegendentry{o3}

% claude 4
\addplot[
    color=cbGreen,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={claude-sonnet-4-20250514}] {\transposedtable};
\addlegendentry{claude-sonnet-4}

\addplot[
    color=cbYellow,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-2.5-pro}] {\transposedtable};
\addlegendentry{gemini-2.5-pro}

\addplot[
    color=cbYellow,
    mark=square,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={gemini-3-pro}] {\transposedtable};
\addlegendentry{gemini-3-pro}
% \addplot[
%     color=cbGreen,
%     mark=x,
%     mark size=2pt,
%     line width=1pt
% ] table[x=colnames, y={claude-opus-4-1-20250805}] {\transposedtable};
% \addlegendentry{claude-opus-4}

% gemini
% \addplot[
%     color=cbYellow,
%     mark=o,
%     mark size=2pt,
%     line width=1pt
% ] table[x=colnames, y={gemini-2.5-flash}] {\transposedtable};
% \addlegendentry{gemini-2.5-flash}

% \addplot[
%     color=cbYellow,
%     mark=x,
%     mark size=2pt,
%     line width=1pt
% ] table[x=colnames, y={gemini-2.5-pro}] {\transposedtable};
% \addlegendentry{gemini-2.5-pro}

% llama 4
\addplot[
    color=cbPurple,
    mark=o,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={Llama-4-Maverick-17B-128E-Instruct-FP8}] {\transposedtable};
\addlegendentry{llama-4-maverick}

% qwen3
%\addplot[
%    color=cbGray,
%    mark=o,
%    mark size=2pt,
%    line width=1pt
%] table[x=colnames, y={qwen3-235b-a22b}] {\transposedtable};
%\addlegendentry{qwen3-235B-A22B}

deepseek
\addplot[
    color=cbRed,
     mark=o,
     mark size=2pt,
     line width=1pt
] table[x=colnames, y={deepseek-r1-0528}] {\transposedtable};
\addlegendentry{deepseek-r1-0528}


random baseline
\addplot[
    color=black,
    mark=.,
    dashed,
    mark size=2pt,
    line width=1pt
] table[x=colnames, y={random-baseline}] {\transposedtable};
 %\addlegendentry{random baseline}
\end{axis}
\end{tikzpicture}
% \caption{}
% \caption{Short-context performance on \ours-\textsc{synth}. While the top models have similar short-context performance, differences emerge as the context length grows.}
\label{fig:synth_short_context_results}


==> resources/plots/synth_answer_types.tex <==

% Define colors matching the original figure
\definecolor{geminicolor}{RGB}{230,190,60}      % yellow
\definecolor{gpt5nanocolor}{RGB}{30,60,120}     % dark blue
\definecolor{gpt5minicolor}{RGB}{70,130,200}    % blue
\definecolor{gpt5color}{RGB}{70,130,200}        % blue (same as mini for dash)
\definecolor{o4minicolor}{RGB}{220,150,50}      % orange
\definecolor{o3color}{RGB}{230,180,50}          % orange/yellow
\definecolor{llamacolor}{RGB}{100,200,220}      % light cyan
\definecolor{claudecolor}{RGB}{60,160,80}       % green
\definecolor{deepseekcolor}{RGB}{200,100,180}   % pink/magenta

\begin{tikzpicture}[scale=0.8]

% Define common style for both plots
\pgfplotsset{
    mystyle/.style={
        height=7cm,
        ymin=0, ymax=1,
        ymajorgrids=true,
        grid style={dashed, gray!40},
        ytick={0,0.2,0.4,0.6,0.8,1},
        ylabel={Score},
        ylabel style={font=\small},
        tick label style={font=\small},
    }
}

% ===== LEFT PLOT: Answer Types =====
% Width proportional to number of items: 6 items
\begin{axis}[
    mystyle,
    width=12cm,
    name=left,
    xmin=0.5, xmax=6.5,
    xtick={1,2,3,4,5,6},
    xticklabels={label, comparison, user, number, month+year, date},
    xticklabel style={font=\small},
    xlabel={Answer Type},
    xlabel style={font=\small},
]

% gemini-2.5-pro
\addplot[only marks, mark=*, mark size=3pt, geminicolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_gemini-2.5-pro.csv};

% gpt-5-nano
\addplot[only marks, mark=*, mark size=3pt, gpt5nanocolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_gpt-5-nano.csv};

% gpt-5-mini
\addplot[only marks, mark=x, mark size=4pt, gpt5minicolor, very thick] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_gpt-5-mini.csv};

% gpt-5
\addplot[only marks, mark=-, mark size=5pt, gpt5color, line width=2pt] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_gpt-5.csv};

% o4-mini
\addplot[only marks, mark=*, mark size=3pt, o4minicolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_o4-mini.csv};

% o3
\addplot[only marks, mark=+, mark size=4pt, o3color, very thick] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_o3.csv};

% Llama-4-Maverick
\addplot[only marks, mark=*, mark size=3pt, llamacolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_Llama-4-Maverick-17B-128E-Instruct-FP8.csv};

% claude-sonnet-4
\addplot[only marks, mark=*, mark size=3pt, claudecolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_claude-sonnet-4-20250514.csv};

% deepseek-r1
\addplot[only marks, mark=*, mark size=3pt, deepseekcolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_deepseek-r1-0528.csv};

% gpt-5.2 (blue squares)
\addplot[only marks, mark=square*, mark size=3pt, gpt5nanocolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_gpt-5.2.csv};

% gemini-3-pro-preview (yellow squares)
\addplot[only marks, mark=square*, mark size=3pt, geminicolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/answer_gemini-3-pro-preview.csv};

\end{axis}

% ===== RIGHT PLOT: Task Types =====
% Width proportional to number of items: 3 items (half of left plot)
\begin{axis}[
    mystyle,
    width=6cm,
    name=right,
    at={(left.east)},
    anchor=west,
    xshift=1cm,
    xmin=0.5, xmax=3.5,
    xtick={1,2,3},
    xticklabels={counting, user, timeline},
    xticklabel style={font=\small},
    xlabel={Task Type},
    xlabel style={font=\small},
    yticklabel pos=right,
    ylabel={},
]

% gemini-2.5-pro
\addplot[only marks, mark=*, mark size=3pt, geminicolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_gemini-2.5-pro.csv};

% gpt-5-nano
\addplot[only marks, mark=*, mark size=3pt, gpt5nanocolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_gpt-5-nano.csv};

% gpt-5-mini
\addplot[only marks, mark=x, mark size=4pt, gpt5minicolor, very thick] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_gpt-5-mini.csv};

% gpt-5
\addplot[only marks, mark=-, mark size=5pt, gpt5color, line width=2pt] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_gpt-5.csv};

% o4-mini
\addplot[only marks, mark=*, mark size=3pt, o4minicolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_o4-mini.csv};

% o3
\addplot[only marks, mark=+, mark size=4pt, o3color, very thick] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_o3.csv};

% Llama-4-Maverick
\addplot[only marks, mark=*, mark size=3pt, llamacolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_Llama-4-Maverick-17B-128E-Instruct-FP8.csv};

% claude-sonnet-4
\addplot[only marks, mark=*, mark size=3pt, claudecolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_claude-sonnet-4-20250514.csv};

% deepseek-r1
\addplot[only marks, mark=*, mark size=3pt, deepseekcolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_deepseek-r1-0528.csv};

% gpt-5.2 (blue squares)
\addplot[only marks, mark=square*, mark size=3pt, gpt5nanocolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_gpt-5.2.csv};

% gemini-3-pro-preview (yellow squares)
\addplot[only marks, mark=square*, mark size=3pt, geminicolor] 
    table[col sep=comma, x=x, y=y]{resources/plots/synth_analysis/task_gemini-3-pro-preview.csv};

\end{axis}

% ===== LEGEND (using simple drawing commands) =====
% Row 1
% ===== LEGEND (boxed, full width) =====
% Calculate the width from left plot's west to right plot's east
\path let \p1 = (left.west), \p2 = (right.east) in 
    node[anchor=south, draw=black, inner sep=6pt, font=\small,
         minimum width=\x2-\x1-45, align=left] 
    at ($(left.north)!0.32!(right.north)+(0,0.65cm)$) {%
    \raisebox{0.5ex}{\tikz\fill[geminicolor] (0,0) circle (2pt);}~gemini-2.5-pro\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\fill[geminicolor] (0,0) rectangle (4pt,4pt);}~gemini-3-pro\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\fill[gpt5nanocolor] (0,0) circle (2pt);}~gpt-5-nano\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\draw[gpt5minicolor, very thick] (-2pt,-2pt) -- (2pt,2pt) (-2pt,2pt) -- (2pt,-2pt);}~gpt-5-mini\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\draw[gpt5color, line width=2pt] (-4pt,0) -- (4pt,0);}~gpt-5\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\fill[gpt5nanocolor] (0,0) rectangle (4pt,4pt);}~gpt-5.2\\[3pt]%
    \raisebox{0.5ex}{\tikz\fill[o4minicolor] (0,0) circle (2pt);}~o4-mini\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\draw[o3color, very thick] (-3pt,0) -- (3pt,0) (0,-3pt) -- (0,3pt);}~o3\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\fill[llamacolor] (0,0) circle (2pt);}~Llama-4-Maverick-17B-128E-Instruct-FP8\hspace{0.8em}%
    \raisebox{0.5ex}{\tikz\fill[claudecolor] (0,0) circle (2pt);}~claude-sonnet-4-20250514\\[3pt]
    \raisebox{0.5ex}{\tikz\fill[deepseekcolor] (0,0) circle (2pt);}~deepseek-r1-0528%
};

\end{tikzpicture}

